Provably stable learning control of linear dynamics with multiplicative noise

Control of linear dynamics with multiplicative noise naturally introduces robustness against dynamical uncertainty. Moreover, many physical systems are subject to multiplicative disturbances. In this work we show how these dynamics can be identified from state trajectories. The least-squares scheme enables exploitation of prior information and comes with practical data-driven confidence bounds and sample complexity guarantees. We complement this scheme with an associated control synthesis procedure for LQR which robustifies against distributional uncertainty, guaranteeing stability with high probability and converging to the true optimum at a rate inversely proportional with the sample count. Throughout we exploit the underlying multi-linear problem structure through tensor algebra and completely positive operators. The scheme is validated through numerical experiments.

==> assets/mass-spring.tex <==
\pgfdeclarepatternformonly{south west lines}{\pgfqpoint{-0pt}{-0pt}}{\pgfqpoint{3pt}{3pt}}{\pgfqpoint{3pt}{3pt}}{
    \pgfsetlinewidth{0.4pt}
    \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
    \pgfpathlineto{\pgfqpoint{3pt}{3pt}}
    \pgfpathmoveto{\pgfqpoint{2.8pt}{-.2pt}}
    \pgfpathlineto{\pgfqpoint{3.2pt}{.2pt}}
    \pgfpathmoveto{\pgfqpoint{-.2pt}{2.8pt}}
    \pgfpathlineto{\pgfqpoint{.2pt}{3.2pt}}
    \pgfusepath{stroke}}


\begin{tikzpicture}[
    every node/.style={outer sep=0pt}, 
    thick,
    mass/.style={draw, thick},
    spring/.style={thick, decorate, decoration={zigzag, pre length=0.15cm, post length=0.15cm, segment length=4}},
    ground/.style={fill, pattern=south west lines, draw=none, minimum width=0.75cm, minimum height=0.3cm},
    dampic/.pic={
        \fill[white] (-0.1, -0.15) rectangle (0.1, 0.15);
        \draw (-0.2, 0.15) -| (0.1, -0.15) -- (-0.2, -0.15);
        \draw[line width=0.75mm] (-0.1, -0.15) -- (-0.1, 0.15);
    }
]

% mass nodes ...........................................................................................................
\node[
    mass,
    minimum width=1.5cm,
    minimum height=0.8cm,
    fill=subsectioncolor!50!white
] (m1) {$m_1$};
\node[
    mass,
    minimum width=1.5cm,
    minimum height=0.8cm, 
    fill=subsectioncolor!50!white,
    right=1cm of m1
] (m2) {$m_2$};

% wall node ............................................................................................................
\node[
    ground,
    minimum width=3mm,
    minimum height=1cm,
    left=1cm of m1
] (g1) {};
\draw (g1.north east) -- (g1.south east);  % thick bar on the right

% spring nodes .........................................................................................................
\draw[spring] ([yshift=2mm]g1.east) coordinate(aux) -- (m1.west|-aux) node[midway, above=1mm]{$k_1$}; 
\draw ([yshift=-2mm]g1.east) coordinate(aux') -- (m1.west|-aux') pic[midway]{dampic} node[midway,below=1mm]{$b_1$};
\draw[spring] (m1.east) coordinate(aux2) -- (m2.west|-aux2) node[midway, above=1mm]{$k_2$}; 

% position markers .....................................................................................................
\draw[thin, dashed] ([yshift=0.5cm]m1.north) -- (m1.north);
\draw[thin, dashed] ([yshift=-0.6cm]m1.south) -- (m1.south);
\draw[thin, latex-, transform canvas={yshift=-0.25cm}] (m1.south) -- (m1.south west) node[midway, below] {$q_1$};

\draw[thin, dashed] ([yshift=0.5cm]m2.north) -- (m2.north);
\draw[thin, dashed] ([yshift=-0.6cm]m2.south) -- (m2.south);
\draw[thin, latex-, transform canvas={yshift=-0.25cm}] (m2.south) -- (m2.south west) node[midway, below] {$q_2$};

% force vector .........................................................................................................
\draw[-latex] (m2.east) -- ++ (1cm, 0) node[midway, above] {$F$};

\end{tikzpicture}

==> assets/struct-cost.tex <==
\centering
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \begin{axis}[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        width=0.85\linewidth,
        height=0.35\linewidth,    
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xlabel={\(\displaystyle \#\)samples},
        xmin=46, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ylabel={rel. subopt.},
        ymin=0.0001, ymax=0.1,
        ymode=log,
        ytick style={color=black},
        legend columns=2,
        legend style={
            at={(0.5,1.1)},
            anchor=south,
            /tikz/column 2/.style={
                column sep=10pt,
            }
        }
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:20,0.181440940537678)
    --(axis cs:20,0.0648059695213216)
    --(axis cs:39,0.0298070705075327)
    --(axis cs:79,0.014629736080941)
    --(axis cs:158,0.00875558336134404)
    --(axis cs:316,0.00395840262884333)
    --(axis cs:631,0.00206906638953799)
    --(axis cs:1259,0.00100584689531017)
    --(axis cs:2513,0.0005017969600357)
    --(axis cs:5013,0.000255469642553035)
    --(axis cs:10000,0.000124379347474133)
    --(axis cs:10000,0.000137866215297106)
    --(axis cs:10000,0.000137866215297106)
    --(axis cs:5013,0.000270362103684211)
    --(axis cs:2513,0.000578867381324423)
    --(axis cs:1259,0.00113375777121728)
    --(axis cs:631,0.00234455685839883)
    --(axis cs:316,0.00500224096622271)
    --(axis cs:158,0.010215908976296)
    --(axis cs:79,0.0246214758180679)
    --(axis cs:39,0.0477584103347607)
    --(axis cs:20,0.181440940537678)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    20 0.181440940537678
    39 0.0477584103347607
    79 0.0246214758180679
    158 0.010215908976296
    316 0.00500224096622271
    631 0.00234455685839883
    1259 0.00113375777121728
    2513 0.000578867381324423
    5013 0.000270362103684211
    10000 0.000137866215297106
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    20 0.0648059695213216
    39 0.0298070705075327
    79 0.014629736080941
    158 0.00875558336134404
    316 0.00395840262884333
    631 0.00206906638953799
    1259 0.00100584689531017
    2513 0.0005017969600357
    5013 0.000255469642553035
    10000 0.000124379347474133
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    20 0.0748167267771074
    39 0.0313854670441659
    79 0.0179686428774811
    158 0.00936165357636726
    316 0.00418278586355879
    631 0.00217240275491806
    1259 0.00105562543876845
    2513 0.000521133280582716
    5013 0.000261761520955721
    10000 0.000130088283276722
    };
    \addlegendentry{learned}
    \addplot [semithick, contrastcolor, dashed]
    table {%
    20 0.026528923872916
    10000 0.026528923872916
    };
    \addlegendentry{trivial}
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/struct-est.tex <==
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.2\linewidth,
            vertical sep=0.075\linewidth
        },
        width=0.45\linewidth,
        height=0.35\linewidth,
    ]
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=20, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ylabel={$\nrm{\hat{W} - W_\star}_2$},
        ymin=0.00001, ymax=1,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:20,0.00239030020015835)
    --(axis cs:20,0.000485118158188512)
    --(axis cs:39,0.000547203532867405)
    --(axis cs:79,0.000367051338036561)
    --(axis cs:158,0.000249959190494209)
    --(axis cs:316,0.000183260723807941)
    --(axis cs:631,0.000152263617943304)
    --(axis cs:1259,8.75705074222504e-05)
    --(axis cs:2513,7.45725115180154e-05)
    --(axis cs:5013,4.13756235833221e-05)
    --(axis cs:10000,3.73848784077923e-05)
    --(axis cs:10000,9.51496029858471e-05)
    --(axis cs:10000,9.51496029858471e-05)
    --(axis cs:5013,0.00011269873106908)
    --(axis cs:2513,0.000241197304654339)
    --(axis cs:1259,0.000290736438019152)
    --(axis cs:631,0.000383294108008274)
    --(axis cs:316,0.000536676061652673)
    --(axis cs:158,0.000753325416784866)
    --(axis cs:79,0.00100305320271263)
    --(axis cs:39,0.00190981998452887)
    --(axis cs:20,0.00239030020015835)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:20,0.0899773766294509)
    --(axis cs:20,0.0432309320221738)
    --(axis cs:39,0.0269975634501499)
    --(axis cs:79,0.0202571648340272)
    --(axis cs:158,0.0157077627953261)
    --(axis cs:316,0.0108986240242112)
    --(axis cs:631,0.00792811712127669)
    --(axis cs:1259,0.0056369652380456)
    --(axis cs:2513,0.00398344602189224)
    --(axis cs:5013,0.00284195306344496)
    --(axis cs:10000,0.0020172249458888)
    --(axis cs:10000,0.00205125409096958)
    --(axis cs:10000,0.00205125409096958)
    --(axis cs:5013,0.00294071282547991)
    --(axis cs:2513,0.00422421026097537)
    --(axis cs:1259,0.00598094620524871)
    --(axis cs:631,0.00860699008470398)
    --(axis cs:316,0.012622749105312)
    --(axis cs:158,0.0204357554373667)
    --(axis cs:79,0.0315816284957349)
    --(axis cs:39,0.0394138192552766)
    --(axis cs:20,0.0899773766294509)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    20 0.00239030020015835
    39 0.00190981998452887
    79 0.00100305320271263
    158 0.000753325416784866
    316 0.000536676061652673
    631 0.000383294108008274
    1259 0.000290736438019152
    2513 0.000241197304654339
    5013 0.00011269873106908
    10000 9.51496029858471e-05
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    20 0.000485118158188512
    39 0.000547203532867405
    79 0.000367051338036561
    158 0.000249959190494209
    316 0.000183260723807941
    631 0.000152263617943304
    1259 8.75705074222504e-05
    2513 7.45725115180154e-05
    5013 4.13756235833221e-05
    10000 3.73848784077923e-05
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    20 0.000804747910560034
    39 0.00088956635686675
    79 0.00064734550667316
    158 0.000341975523117404
    316 0.000333121887597848
    631 0.000238607634082233
    1259 0.000162752384758613
    2513 0.000110388111359086
    5013 6.49854178662946e-05
    10000 5.46430953677252e-05
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    20 0.0899773766294509
    39 0.0394138192552766
    79 0.0315816284957349
    158 0.0204357554373667
    316 0.012622749105312
    631 0.00860699008470398
    1259 0.00598094620524871
    2513 0.00422421026097537
    5013 0.00294071282547991
    10000 0.00205125409096958
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    20 0.0432309320221738
    39 0.0269975634501499
    79 0.0202571648340272
    158 0.0157077627953261
    316 0.0108986240242112
    631 0.00792811712127669
    1259 0.0056369652380456
    2513 0.00398344602189224
    5013 0.00284195306344496
    10000 0.0020172249458888
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    20 0.0451151897429114
    39 0.0304050802896233
    79 0.0235063574203154
    158 0.0171733003393306
    316 0.0114682167810124
    631 0.00811435001878479
    1259 0.00575386110363383
    2513 0.0040625479070037
    5013 0.00286976841095398
    10000 0.00203430067973416
    };
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=20, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ylabel={$\nrm{\hat{\mu} - \mu_\star}_2$},
        ymin=0.00001, ymax=1,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:20,0.0276772277616883)
    --(axis cs:20,0.00725790222339982)
    --(axis cs:39,0.0092545259703481)
    --(axis cs:79,0.00391470236091278)
    --(axis cs:158,0.00460568617616574)
    --(axis cs:316,0.00347972754022961)
    --(axis cs:631,0.00106176858795343)
    --(axis cs:1259,0.00125036947365734)
    --(axis cs:2513,0.000700785903373341)
    --(axis cs:5013,0.000476224865067362)
    --(axis cs:10000,0.000322068879589189)
    --(axis cs:10000,0.00138559799448911)
    --(axis cs:10000,0.00138559799448911)
    --(axis cs:5013,0.00163641715082937)
    --(axis cs:2513,0.00236899542924254)
    --(axis cs:1259,0.00366593941194988)
    --(axis cs:631,0.00597465140139428)
    --(axis cs:316,0.0104068366193523)
    --(axis cs:158,0.0158163019702967)
    --(axis cs:79,0.0121350997076138)
    --(axis cs:39,0.0157964263150768)
    --(axis cs:20,0.0276772277616883)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:20,0.242032291234006)
    --(axis cs:20,0.150259858692383)
    --(axis cs:39,0.106711667249658)
    --(axis cs:79,0.0755138495930317)
    --(axis cs:158,0.0565240807036194)
    --(axis cs:316,0.039893690045412)
    --(axis cs:631,0.0287159682588146)
    --(axis cs:1259,0.0202808476630094)
    --(axis cs:2513,0.0144336963704701)
    --(axis cs:5013,0.0102700888153605)
    --(axis cs:10000,0.00727509393412876)
    --(axis cs:10000,0.00736577948262966)
    --(axis cs:10000,0.00736577948262966)
    --(axis cs:5013,0.0104760433385716)
    --(axis cs:2513,0.0150178056942263)
    --(axis cs:1259,0.0212160201517122)
    --(axis cs:631,0.0307638397465138)
    --(axis cs:316,0.0433881505420651)
    --(axis cs:158,0.0637601308280103)
    --(axis cs:79,0.0966013841784744)
    --(axis cs:39,0.126466611083859)
    --(axis cs:20,0.242032291234006)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    20 0.0276772277616883
    39 0.0157964263150768
    79 0.0121350997076138
    158 0.0158163019702967
    316 0.0104068366193523
    631 0.00597465140139428
    1259 0.00366593941194988
    2513 0.00236899542924254
    5013 0.00163641715082937
    10000 0.00138559799448911
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    20 0.00725790222339982
    39 0.0092545259703481
    79 0.00391470236091278
    158 0.00460568617616574
    316 0.00347972754022961
    631 0.00106176858795343
    1259 0.00125036947365734
    2513 0.000700785903373341
    5013 0.000476224865067362
    10000 0.000322068879589189
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    20 0.0128360818328768
    39 0.0110813588147947
    79 0.00522119025535162
    158 0.00581528515949228
    316 0.00462598340333663
    631 0.00219510651272249
    1259 0.00188244222601231
    2513 0.00129236377068247
    5013 0.000788451950636374
    10000 0.000564284156227638
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    20 0.242032291234006
    39 0.126466611083859
    79 0.0966013841784744
    158 0.0637601308280103
    316 0.0433881505420651
    631 0.0307638397465138
    1259 0.0212160201517122
    2513 0.0150178056942263
    5013 0.0104760433385716
    10000 0.00736577948262966
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    20 0.150259858692383
    39 0.106711667249658
    79 0.0755138495930317
    158 0.0565240807036194
    316 0.039893690045412
    631 0.0287159682588146
    1259 0.0202808476630094
    2513 0.0144336963704701
    5013 0.0102700888153605
    10000 0.00727509393412876
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    20 0.163255379319024
    39 0.108396393959008
    79 0.0827771660326733
    158 0.0601081745401814
    316 0.041255971165914
    631 0.0290199901486685
    1259 0.0206257964157743
    2513 0.0145297650369153
    5013 0.0102989563563934
    10000 0.00731108316574944
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> assets/toy-cost.tex <==
\centering
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \begin{axis}[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width=0.85\linewidth,
    height=0.35\linewidth,    
    axis lines=left,
    axis line style=-,
    grid=major,
    major grid style={line width=.1pt, draw=white!75!black},
    xlabel={\(\displaystyle \#\)samples},
    xlabel={\(\displaystyle \#\)samples},
    xmin=46, xmax=10000,
    xmode=log,
    xtick style={color=black},
    ylabel={rel. subopt.},
    ymin=0.0001, ymax=10,
    ymode=log,
    ytick style={color=black},
    legend columns=2,
    legend style={
        at={(0.5,1.1)},
        anchor=south,
        /tikz/column 2/.style={
            column sep=10pt,
        }
    }
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:46,1.15287653456142)
    --(axis cs:46,0.601627624567933)
    --(axis cs:100,0.121493873241347)
    --(axis cs:215,0.0294986009824789)
    --(axis cs:464,0.00835170132648048)
    --(axis cs:1000,0.00288159363818033)
    --(axis cs:2154,0.00109607519718447)
    --(axis cs:4641,0.0004442596272516)
    --(axis cs:10000,0.000185757389375501)
    --(axis cs:10000,0.000198063532998238)
    --(axis cs:10000,0.000198063532998238)
    --(axis cs:4641,0.000466484883861786)
    --(axis cs:2154,0.00123721265476651)
    --(axis cs:1000,0.00322756663669754)
    --(axis cs:464,0.00979526420497725)
    --(axis cs:215,0.0384526213753102)
    --(axis cs:100,0.202290335138127)
    --(axis cs:46,1.15287653456142)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    46.0000038146973 1.15287661552429
    100 0.202290371060371
    215 0.0384526140987873
    464 0.00979526434093714
    1000 0.0032275659032166
    2154.00024414062 0.00123721279669553
    4641.0009765625 0.000466484867502004
    10000 0.000198063484276645
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    46.0000038146973 0.601627588272095
    100 0.121493890881538
    215 0.0294986013323069
    464 0.00835169944912195
    1000 0.00288159307092428
    2154.00024414062 0.0010960748186335
    4641.0009765625 0.000444259669166058
    10000 0.000185757424333133
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    46.0000038146973 0.807965576648712
    100 0.137824848294258
    215 0.0321425944566727
    464 0.00871618557721376
    1000 0.00296321650967002
    2154.00024414062 0.00111376109998673
    4641.0009765625 0.000448404025519267
    10000 0.000193108833627775
    };
    \addlegendentry{learned}
    \addplot [semithick, contrastcolor, dashed]
    table {%
    46.0000038146973 0.000884898996446282
    10000 0.000884898996446282
    };
    \addlegendentry{trivial}
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/toy-operator.tex <==
\centering
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \colorlet{color1}{sectioncolor}
    \colorlet{color0}{contrastcolor}

    \begin{axis}[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    width=0.85\linewidth,
    height=0.35\linewidth,
    axis lines=left,
    axis line style=-,
    grid=major,
    major grid style={line width=.1pt, draw=white!75!black},
    xlabel={\(\displaystyle \#\)samples},
    xmin=10, xmax=10000,
    xmode=log,
    xtick style={color=black},
    ylabel={$\nrm{\opm{E} - \opm{E}_\star}_2/\nrm{\opm{E}_\star}_2$},
    ymin=0.01, ymax=10,
    ymode=log,
    ytick style={color=black},
    legend columns=2,
    legend style={
        at={(0.5,1.1)},
        anchor=south,
        /tikz/column 2/.style={
            column sep=10pt,
        }
    }
    ]
    \path [draw=sectioncolor, fill=sectioncolor, opacity=0.05]
    (axis cs:10,1.26106311271783)
    --(axis cs:10,0.418983742039716)
    --(axis cs:21,0.278143641685597)
    --(axis cs:46,0.204481158878995)
    --(axis cs:100,0.13964976054547)
    --(axis cs:215,0.107146254578438)
    --(axis cs:464,0.0617220430683036)
    --(axis cs:1000,0.0480807285911375)
    --(axis cs:2154,0.029541368448248)
    --(axis cs:4641,0.0193535572819377)
    --(axis cs:10000,0.0181598373123353)
    --(axis cs:10000,0.0499749592300479)
    --(axis cs:10000,0.0499749592300479)
    --(axis cs:4641,0.0596867688666514)
    --(axis cs:2154,0.11276973204536)
    --(axis cs:1000,0.148060122591437)
    --(axis cs:464,0.175610410491568)
    --(axis cs:215,0.281906816281275)
    --(axis cs:100,0.365296340558997)
    --(axis cs:46,0.686886750202294)
    --(axis cs:21,0.885666630401732)
    --(axis cs:10,1.26106311271783)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,4.93518642425142)
    --(axis cs:10,1.10502948882371)
    --(axis cs:21,0.597033812074989)
    --(axis cs:46,0.403531572399548)
    --(axis cs:100,0.293713182922154)
    --(axis cs:215,0.184398125604404)
    --(axis cs:464,0.133253802235882)
    --(axis cs:1000,0.0854578474462897)
    --(axis cs:2154,0.0559103319021506)
    --(axis cs:4641,0.0394947182647402)
    --(axis cs:10000,0.0262928701086239)
    --(axis cs:10000,0.0636717251388251)
    --(axis cs:10000,0.0636717251388251)
    --(axis cs:4641,0.0845433838312521)
    --(axis cs:2154,0.130793942926282)
    --(axis cs:1000,0.193784840188409)
    --(axis cs:464,0.274321362571388)
    --(axis cs:215,0.452051807155458)
    --(axis cs:100,0.574389996290035)
    --(axis cs:46,0.834516097873573)
    --(axis cs:21,1.82449608771647)
    --(axis cs:10,4.93518642425142)
    --cycle;
    
    \addplot [very thin, sectioncolor, dotted, forget plot]
    table {%
    10 1.26106321811676
    20.9999980926514 0.885666608810425
    46.0000038146973 0.686886668205261
    100 0.365296334028244
    215 0.28190678358078
    464 0.175610393285751
    1000 0.148060098290443
    2154.00024414062 0.112769737839699
    4641.0009765625 0.0596867688000202
    10000 0.0499749556183815
    };
    \addplot [very thin, sectioncolor, dotted, forget plot]
    table {%
    10 0.418983727693558
    20.9999980926514 0.278143674135208
    46.0000038146973 0.204481109976768
    100 0.139649778604507
    215 0.10714627802372
    464 0.0617220476269722
    1000 0.0480807311832905
    2154.00024414062 0.0295413695275784
    4641.0009765625 0.0193535573780537
    10000 0.0181598346680403
    };
    \addlegendentry{prior}
    \addplot [semithick, sectioncolor]
    table {%
    10 0.680201649665833
    20.9999980926514 0.51842200756073
    46.0000038146973 0.366186618804932
    215 0.171493887901306
    464 0.113044947385788
    1000 0.0794071182608604
    2154.00024414062 0.0532616712152958
    4641.0009765625 0.0352676585316658
    10000 0.0263270121067762
    };
    \addplot [very thin, contrastcolor, dotted, forget plot]
    table {%
    10 4.93518686294556
    20.9999980926514 1.82449626922607
    46.0000038146973 0.834516167640686
    100 0.574390053749084
    215 0.452051788568497
    464 0.274321347475052
    1000 0.193784832954407
    2154.00024414062 0.130793944001198
    4641.0009765625 0.0845433920621872
    10000 0.0636717230081558
    };
    \addplot [very thin, contrastcolor, dotted, forget plot]
    table {%
    10 1.10502934455872
    20.9999980926514 0.597033858299255
    46.0000038146973 0.403531581163406
    100 0.2937131524086
    215 0.184398114681244
    464 0.133253782987595
    1000 0.0854578539729118
    2154.00024414062 0.0559103339910507
    4641.0009765625 0.0394947193562984
    10000 0.0262928679585457
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 1.78904557228088
    20.9999980926514 0.887481808662415
    46.0000038146973 0.584270358085632
    100 0.376027524471283
    215 0.305162906646729
    464 0.185259833931923
    1000 0.13718581199646
    2154.00024414062 0.0815982446074486
    4641.0009765625 0.0571096763014793
    10000 0.0365317203104496
    };
    \addlegendentry{model--free}
    \end{axis}
    
    \end{tikzpicture}
    

==> assets/toy-rollout.tex <==
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]
    \begin{groupplot}[
        group style={
            group size=2 by 1,
            horizontal sep=0.075\linewidth,
            vertical sep=0.075\linewidth,
            yticklabels at=edge left
        },
        width=0.525\linewidth,
        height=0.35\linewidth,
    ]
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=10, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ylabel={$\nrm{W - W_\star}_2$},
        ymin=0.0001, ymax=100,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,2.69564544304728)
    --(axis cs:10,0.0301946248774879)
    --(axis cs:21,0.0343156079825456)
    --(axis cs:46,0.0321109552275393)
    --(axis cs:100,0.0227558899940876)
    --(axis cs:215,0.0174125457875657)
    --(axis cs:464,0.0103072755527031)
    --(axis cs:1000,0.0133122323002859)
    --(axis cs:2154,0.00583824400800205)
    --(axis cs:4641,0.00641961930463468)
    --(axis cs:10000,0.00408713330604865)
    --(axis cs:10000,0.0127527614817253)
    --(axis cs:10000,0.0127527614817253)
    --(axis cs:4641,0.0180649312746516)
    --(axis cs:2154,0.029848504005896)
    --(axis cs:1000,0.046454096364911)
    --(axis cs:464,0.0587550946714647)
    --(axis cs:215,0.105083603329339)
    --(axis cs:100,0.178520597311138)
    --(axis cs:46,0.34691218532342)
    --(axis cs:21,0.482770541933764)
    --(axis cs:10,2.69564544304728)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,203.769391053647)
    --(axis cs:10,3.80868005749732)
    --(axis cs:21,7.19952936265398)
    --(axis cs:46,6.03161132321633)
    --(axis cs:100,3.40082912258172)
    --(axis cs:215,2.86620165217806)
    --(axis cs:464,1.88301265659437)
    --(axis cs:1000,1.59331165959759)
    --(axis cs:2154,1.12407451292277)
    --(axis cs:4641,0.816403416610371)
    --(axis cs:10000,0.583429214447349)
    --(axis cs:10000,0.67823508001857)
    --(axis cs:10000,0.67823508001857)
    --(axis cs:4641,1.12547751923529)
    --(axis cs:2154,1.66945389966658)
    --(axis cs:1000,2.40046713448275)
    --(axis cs:464,4.02777892417311)
    --(axis cs:215,7.86892711169312)
    --(axis cs:100,9.14889321243504)
    --(axis cs:46,30.0467936492845)
    --(axis cs:21,44.5709194804967)
    --(axis cs:10,203.769391053647)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 2.69564533233643
    20.9999980926514 0.482770502567291
    46.0000038146973 0.346912175416946
    100 0.178520560264587
    215 0.105083592236042
    464 0.0587551034986973
    1000 0.0464540980756283
    2154.00024414062 0.029848501086235
    4641.0009765625 0.0180649310350418
    10000 0.01275275927037
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.030194628983736
    20.9999980926514 0.0343156084418297
    46.0000038146973 0.0321109518408775
    100 0.0227558892220259
    215 0.0174125451594591
    464 0.0103072756901383
    1000 0.0133122326806188
    2154.00024414062 0.00583824515342712
    4641.0009765625 0.00641961814835668
    10000 0.00408713240176439
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 0.165312737226486
    20.9999980926514 0.138857111334801
    46.0000038146973 0.111179888248444
    100 0.0627331957221031
    215 0.0330043658614159
    464 0.0269954465329647
    1000 0.0245718285441399
    2154.00024414062 0.01514873187989
    4641.0009765625 0.0104461424052715
    10000 0.00794367678463459
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 203.769424438477
    20.9999980926514 44.570915222168
    46.0000038146973 30.0467910766602
    100 9.14889335632324
    215 7.86892700195312
    464 4.02777862548828
    1000 2.40046715736389
    2154.00024414062 1.6694540977478
    4641.0009765625 1.12547767162323
    10000 0.678235054016113
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 3.80868053436279
    20.9999980926514 7.19952917098999
    46.0000038146973 6.03161239624023
    100 3.40082859992981
    215 2.86620163917542
    464 1.88301265239716
    1000 1.5933119058609
    2154.00024414062 1.12407445907593
    4641.0009765625 0.816403388977051
    10000 0.583429157733917
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 15.5204181671143
    46.0000038146973 11.4834260940552
    100 5.99979782104492
    215 3.70848250389099
    464 2.73887515068054
    1000 1.83948802947998
    2154.00024414062 1.33336222171783
    4641.0009765625 0.895229160785675
    10000 0.619448482990265
    };
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=10, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ymin=0.0001, ymax=100,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,0.290946318343954)
    --(axis cs:10,0.0286379531263052)
    --(axis cs:21,0.0221517793043116)
    --(axis cs:46,0.0309896371098293)
    --(axis cs:100,0.0203178705355084)
    --(axis cs:215,0.0253543411110908)
    --(axis cs:464,0.0121161537993049)
    --(axis cs:1000,0.0105495558244112)
    --(axis cs:2154,0.00519266029486368)
    --(axis cs:4641,0.00431158378106543)
    --(axis cs:10000,0.00331831635916215)
    --(axis cs:10000,0.0110148443706089)
    --(axis cs:10000,0.0110148443706089)
    --(axis cs:4641,0.0159716880989591)
    --(axis cs:2154,0.0271736875694335)
    --(axis cs:1000,0.0517946022979754)
    --(axis cs:464,0.0524130933241608)
    --(axis cs:215,0.0889967134450939)
    --(axis cs:100,0.165943909801371)
    --(axis cs:46,0.192020040586538)
    --(axis cs:21,0.28540125779492)
    --(axis cs:10,0.290946318343954)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.290946304798126
    20.9999980926514 0.285401254892349
    46.0000038146973 0.192020028829575
    100 0.165943890810013
    215 0.0889967083930969
    464 0.0524130873382092
    1000 0.0517946071922779
    2154.00024414062 0.0271736849099398
    4641.0009765625 0.0159716866910458
    10000 0.0110148442909122
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.0286379531025887
    20.9999980926514 0.0221517831087112
    46.0000038146973 0.0309896413236856
    100 0.0203178729861975
    215 0.0253543443977833
    464 0.012116152793169
    1000 0.0105495546013117
    2154.00024414062 0.00519266072660685
    4641.0009765625 0.00431158440187573
    10000 0.00331831723451614
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 0.102244727313519
    20.9999980926514 0.091109611093998
    46.0000038146973 0.0599090121686459
    100 0.0465737022459507
    215 0.0418557152152061
    464 0.0278791394084692
    1000 0.0228479318320751
    2154.00024414062 0.0143760479986668
    4641.0009765625 0.0095796249806881
    10000 0.00580104114487767
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> assets/toy.tex <==
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \begin{groupplot}[
        group style={
            group size=3 by 1,
            horizontal sep=0.065\linewidth,
            vertical sep=0.075\linewidth,
            yticklabels at=edge left
        },
        width=0.4\linewidth,
        height=0.35\linewidth,
    ]
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=10, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ylabel={$\nrm{\hat{W} - W_\star}_2$},
        ymin=0.0001, ymax=100,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,0.0175521610994343)
    --(axis cs:10,0.00816659127740737)
    --(axis cs:21,0.00462130480180443)
    --(axis cs:46,0.00288228296341656)
    --(axis cs:100,0.00278825213879244)
    --(axis cs:215,0.00151124307366414)
    --(axis cs:464,0.00127484951377577)
    --(axis cs:1000,0.000932345063065572)
    --(axis cs:2154,0.000680652379150932)
    --(axis cs:4641,0.000412830360178016)
    --(axis cs:10000,0.000302961789508853)
    --(axis cs:10000,0.000595031030568265)
    --(axis cs:10000,0.000595031030568265)
    --(axis cs:4641,0.000863113374195893)
    --(axis cs:2154,0.00162957786483738)
    --(axis cs:1000,0.00170752394935637)
    --(axis cs:464,0.00286677637530466)
    --(axis cs:215,0.00324895516310119)
    --(axis cs:100,0.00787409824051678)
    --(axis cs:46,0.00743747269058106)
    --(axis cs:21,0.015489282168942)
    --(axis cs:10,0.0175521610994343)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,0.119868509597077)
    --(axis cs:10,0.119868509597077)
    --(axis cs:21,0.0827171301226415)
    --(axis cs:46,0.0558889807779374)
    --(axis cs:100,0.0379057510056516)
    --(axis cs:215,0.0258515076192316)
    --(axis cs:464,0.017597303129624)
    --(axis cs:1000,0.0119868509597077)
    --(axis cs:2154,0.00816737047912544)
    --(axis cs:4641,0.00556415630309538)
    --(axis cs:10000,0.00379057510056517)
    --(axis cs:10000,0.00379057510056517)
    --(axis cs:10000,0.00379057510056517)
    --(axis cs:4641,0.00556415630309538)
    --(axis cs:2154,0.00816737047912544)
    --(axis cs:1000,0.0119868509597077)
    --(axis cs:464,0.017597303129624)
    --(axis cs:215,0.0258515076192316)
    --(axis cs:100,0.0379057510056516)
    --(axis cs:46,0.0558889807779374)
    --(axis cs:21,0.0827171301226415)
    --(axis cs:10,0.119868509597077)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.0175521610994343
    21 0.015489282168942
    46 0.00743747269058106
    100 0.00787409824051678
    215 0.00324895516310119
    464 0.00286677637530466
    1000 0.00170752394935637
    2154 0.00162957786483738
    4641 0.000863113374195893
    10000 0.000595031030568265
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.00816659127740737
    21 0.00462130480180443
    46 0.00288228296341656
    100 0.00278825213879244
    215 0.00151124307366414
    464 0.00127484951377577
    1000 0.000932345063065572
    2154 0.000680652379150932
    4641 0.000412830360178016
    10000 0.000302961789508853
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 0.0112721096198965
    21 0.00848627699605578
    46 0.00483133798977401
    100 0.00349049034364698
    215 0.00222565256094966
    464 0.00168681895856538
    1000 0.00107190659872258
    2154 0.000837548146879937
    4641 0.000453608411886012
    10000 0.000402602367297071
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 0.119868509597077
    21 0.0827171301226415
    46 0.0558889807779374
    100 0.0379057510056516
    215 0.0258515076192316
    464 0.017597303129624
    1000 0.0119868509597077
    2154 0.00816737047912544
    4641 0.00556415630309538
    10000 0.00379057510056517
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 0.119868509597077
    21 0.0827171301226415
    46 0.0558889807779374
    100 0.0379057510056516
    215 0.0258515076192316
    464 0.017597303129624
    1000 0.0119868509597077
    2154 0.00816737047912544
    4641 0.00556415630309538
    10000 0.00379057510056517
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 0.119868509597077
    21 0.0827171301226415
    46 0.0558889807779374
    100 0.0379057510056516
    215 0.0258515076192316
    464 0.017597303129624
    1000 0.0119868509597077
    2154 0.00816737047912544
    4641 0.00556415630309538
    10000 0.00379057510056517
    };
    
    \nextgroupplot[
    log basis x={10},
    log basis y={10},
    tick align=outside,
    tick pos=left,
    axis lines=left,
    axis line style=-,
    grid=major,
    major grid style={line width=.1pt, draw=white!75!black},
    xlabel={\(\displaystyle \#\)samples},
    xmin=10, xmax=10000,
    xmode=log,
    xtick style={color=black},
    ymin=0.0001, ymax=100,
    ymode=log,
    ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,0.0382715759735902)
    --(axis cs:10,0.0148469580948478)
    --(axis cs:21,0.0106620138263803)
    --(axis cs:46,0.00756520553035739)
    --(axis cs:100,0.0053433424906431)
    --(axis cs:215,0.00345480069480317)
    --(axis cs:464,0.00246963542108076)
    --(axis cs:1000,0.00179402845189515)
    --(axis cs:2154,0.000908457120387794)
    --(axis cs:4641,0.000727994551582523)
    --(axis cs:10000,0.000644867332961754)
    --(axis cs:10000,0.00137701217251963)
    --(axis cs:10000,0.00137701217251963)
    --(axis cs:4641,0.00199542238300043)
    --(axis cs:2154,0.00305022234108263)
    --(axis cs:1000,0.00463532055776818)
    --(axis cs:464,0.00557596070880707)
    --(axis cs:215,0.00850990009129806)
    --(axis cs:100,0.0113648778146301)
    --(axis cs:46,0.0238176102804645)
    --(axis cs:21,0.0282001941135567)
    --(axis cs:10,0.0382715759735902)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,2.4085299595663)
    --(axis cs:10,1.38120812747716)
    --(axis cs:21,1.00869979051146)
    --(axis cs:46,0.735449999106656)
    --(axis cs:100,0.492606892184445)
    --(axis cs:215,0.338977152541554)
    --(axis cs:464,0.232606901809609)
    --(axis cs:1000,0.160403697417303)
    --(axis cs:2154,0.109639669451515)
    --(axis cs:4641,0.074986295258815)
    --(axis cs:10000,0.0511645378888638)
    --(axis cs:10000,0.0517328528222437)
    --(axis cs:10000,0.0517328528222437)
    --(axis cs:4641,0.0761087634401273)
    --(axis cs:2154,0.111999648181802)
    --(axis cs:1000,0.164710562305233)
    --(axis cs:464,0.243740759527194)
    --(axis cs:215,0.365540161697097)
    --(axis cs:100,0.558890628856942)
    --(axis cs:46,0.834782209688535)
    --(axis cs:21,1.2988563069642)
    --(axis cs:10,2.4085299595663)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.0382715759735902
    21 0.0282001941135567
    46 0.0238176102804645
    100 0.0113648778146301
    215 0.00850990009129806
    464 0.00557596070880707
    1000 0.00463532055776818
    2154 0.00305022234108263
    4641 0.00199542238300043
    10000 0.00137701217251963
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.0148469580948478
    21 0.0106620138263803
    46 0.00756520553035739
    100 0.0053433424906431
    215 0.00345480069480317
    464 0.00246963542108076
    1000 0.00179402845189515
    2154 0.000908457120387794
    4641 0.000727994551582523
    10000 0.000644867332961754
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 0.0228219041116406
    21 0.017277566917867
    46 0.01257897541988
    100 0.00845475033821222
    215 0.00579006974756287
    464 0.00375473145839531
    1000 0.0026279039470887
    2154 0.00174480316155506
    4641 0.00116700262509324
    10000 0.000925974232662678
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 2.4085299595663
    21 1.2988563069642
    46 0.834782209688535
    100 0.558890628856942
    215 0.365540161697097
    464 0.243740759527194
    1000 0.164710562305233
    2154 0.111999648181802
    4641 0.0761087634401273
    10000 0.0517328528222437
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 1.38120812747716
    21 1.00869979051146
    46 0.735449999106656
    100 0.492606892184445
    215 0.338977152541554
    464 0.232606901809609
    1000 0.160403697417303
    2154 0.109639669451515
    4641 0.074986295258815
    10000 0.0511645378888638
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 1.6537202482877
    21 1.14413289127587
    46 0.769483951028787
    100 0.508722055328402
    215 0.350310622543261
    464 0.237248607996681
    1000 0.162688889374495
    2154 0.110838725832274
    4641 0.0754102834551769
    10000 0.0514362141692285
    };
    
    \nextgroupplot[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=10, xmax=10000,
        xmode=log,
        xtick style={color=black},
        ymin=0.0001, ymax=100,
        ymode=log,
        ytick style={color=black}
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,0.186612511642732)
    --(axis cs:10,0.0455425269274006)
    --(axis cs:21,0.0235858450002921)
    --(axis cs:46,0.0155480254061747)
    --(axis cs:100,0.0113952943473334)
    --(axis cs:215,0.00764731294456384)
    --(axis cs:464,0.00533412370927063)
    --(axis cs:1000,0.00318562808956092)
    --(axis cs:2154,0.00199113233925268)
    --(axis cs:4641,0.00147701730889785)
    --(axis cs:10000,0.00102893460843242)
    --(axis cs:10000,0.00284343197266262)
    --(axis cs:10000,0.00284343197266262)
    --(axis cs:4641,0.00341837972162185)
    --(axis cs:2154,0.00559183820089315)
    --(axis cs:1000,0.00834776009473273)
    --(axis cs:464,0.012145715709702)
    --(axis cs:215,0.0180010026238612)
    --(axis cs:100,0.024705180542962)
    --(axis cs:46,0.0339181058500408)
    --(axis cs:21,0.0716307698089997)
    --(axis cs:10,0.186612511642732)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,30.6614468966299)
    --(axis cs:10,12.3981454349169)
    --(axis cs:21,7.11561172341712)
    --(axis cs:46,4.71171541293959)
    --(axis cs:100,3.17655013017918)
    --(axis cs:215,2.16729958730005)
    --(axis cs:464,1.47023592973854)
    --(axis cs:1000,1.00203062894794)
    --(axis cs:2154,0.685901476172792)
    --(axis cs:4641,0.467319575931771)
    --(axis cs:10000,0.318633904393509)
    --(axis cs:10000,0.320930346959982)
    --(axis cs:10000,0.320930346959982)
    --(axis cs:4641,0.471057507302483)
    --(axis cs:2154,0.693873339128707)
    --(axis cs:1000,1.02435938274964)
    --(axis cs:464,1.51317533539332)
    --(axis cs:215,2.25491282283913)
    --(axis cs:100,3.47043499439195)
    --(axis cs:46,5.32968020896304)
    --(axis cs:21,9.30931800947587)
    --(axis cs:10,30.6614468966299)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.186612511642732
    21 0.0716307698089997
    46 0.0339181058500408
    100 0.024705180542962
    215 0.0180010026238612
    464 0.012145715709702
    1000 0.00834776009473273
    2154 0.00559183820089315
    4641 0.00341837972162185
    10000 0.00284343197266262
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted]
    table {%
    10 0.0455425269274006
    21 0.0235858450002921
    46 0.0155480254061747
    100 0.0113952943473334
    215 0.00764731294456384
    464 0.00533412370927063
    1000 0.00318562808956092
    2154 0.00199113233925268
    4641 0.00147701730889785
    10000 0.00102893460843242
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 0.0698115373768976
    21 0.034766193464401
    46 0.0244977295525467
    100 0.0149897987603752
    215 0.0118433224847288
    464 0.00755804894864447
    1000 0.00532064964399012
    2154 0.00331214049317274
    4641 0.00216099549558143
    10000 0.00142054739236473
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 30.6614468966299
    21 9.30931800947587
    46 5.32968020896304
    100 3.47043499439195
    215 2.25491282283913
    464 1.51317533539332
    1000 1.02435938274964
    2154 0.693873339128707
    4641 0.471057507302483
    10000 0.320930346959982
    };
    \addplot [very thin, contrastcolor, dotted]
    table {%
    10 12.3981454349169
    21 7.11561172341712
    46 4.71171541293959
    100 3.17655013017918
    215 2.16729958730005
    464 1.47023592973854
    1000 1.00203062894794
    2154 0.685901476172792
    4641 0.467319575931771
    10000 0.318633904393509
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 16.8656716664879
    21 8.02467403968467
    46 4.90268242623119
    100 3.28781635016257
    215 2.21554799312067
    464 1.49310819508203
    1000 1.01116076641158
    2154 0.689233066942494
    4641 0.469129915856042
    10000 0.319399516727269
    };
    \end{groupplot}
    
    \end{tikzpicture}
    

==> assets/tsummers.tex <==
\centering
\begin{tikzpicture}[
    every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
    every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
]

    \begin{axis}[
        log basis x={10},
        log basis y={10},
        tick align=outside,
        tick pos=left,
        width=0.85\linewidth,
        height=0.45\linewidth,
        axis lines=left,
        axis line style=-,
        grid=major,
        major grid style={line width=.1pt, draw=white!75!black},
        xlabel={\(\displaystyle \#\)samples},
        xmin=10, xmax=1000000,
        xmode=log,
        xtick style={color=black},
        ylabel={$\nrm{\opm{E} - \opm{E}_\star}_2/\nrm{\opm{E}_\star}_2$},
        ymin=0.0001, ymax=100,
        ymode=log,
        ytick style={color=black},
        legend columns=3,
        legend style={
            at={(0.5,1.1)},
            anchor=south,
            /tikz/column 2/.style={
                column sep=10pt,
            },
            /tikz/column 3/.style={
                column sep=10pt,
            }
        }
    ]
    \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
    (axis cs:10,40.1046403143139)
    --(axis cs:10,1.09000983694581)
    --(axis cs:35,0.370083591908333)
    --(axis cs:129,0.173701153360482)
    --(axis cs:464,0.133165524553886)
    --(axis cs:1668,0.0870505926535242)
    --(axis cs:5994,0.0467830295514418)
    --(axis cs:21544,0.0222835258186216)
    --(axis cs:77426,0.0118844945113051)
    --(axis cs:278255,0.00766539604898197)
    --(axis cs:1000000,0.00370391690987378)
    --(axis cs:1000000,0.0538217899143271)
    --(axis cs:1000000,0.0538217899143271)
    --(axis cs:278255,0.288889104284317)
    --(axis cs:77426,0.688122423090465)
    --(axis cs:21544,0.695950379301773)
    --(axis cs:5994,1.04233307061702)
    --(axis cs:1668,1.9780537492763)
    --(axis cs:464,1.83274803791816)
    --(axis cs:129,2.96830565781168)
    --(axis cs:35,7.48040801769505)
    --(axis cs:10,40.1046403143139)
    --cycle;
    
    \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
    (axis cs:10,0.270494801345219)
    --(axis cs:10,0.117904236381944)
    --(axis cs:35,0.0742299383360407)
    --(axis cs:129,0.0373437418790955)
    --(axis cs:464,0.0217790697362432)
    --(axis cs:1668,0.0114671770457978)
    --(axis cs:5994,0.00556107963218918)
    --(axis cs:21544,0.00288125433246774)
    --(axis cs:77426,0.0016917701609632)
    --(axis cs:278255,0.000894495738526393)
    --(axis cs:1000000,0.000481159549309182)
    --(axis cs:1000000,0.00117679241305542)
    --(axis cs:1000000,0.00117679241305542)
    --(axis cs:278255,0.00217194563481786)
    --(axis cs:77426,0.00390662784465423)
    --(axis cs:21544,0.00813565386673454)
    --(axis cs:5994,0.0142556265401224)
    --(axis cs:1668,0.0252338856813704)
    --(axis cs:464,0.0484590254906183)
    --(axis cs:129,0.0926473379284293)
    --(axis cs:35,0.209881335565347)
    --(axis cs:10,0.270494801345219)
    --cycle;
    
    \path [draw=emphasiscolor, fill=emphasiscolor, opacity=0.05]
    (axis cs:10,0.471214505204776)
    --(axis cs:10,0.139345181092691)
    --(axis cs:35,0.116471511526463)
    --(axis cs:129,0.083704225499452)
    --(axis cs:464,0.0664819056252503)
    --(axis cs:1668,0.0580210149581071)
    --(axis cs:5994,0.0338515578126688)
    --(axis cs:21544,0.0147093917434205)
    --(axis cs:77426,0.00828596835320806)
    --(axis cs:278255,0.00421296054166151)
    --(axis cs:1000000,0.00345620283294791)
    --(axis cs:1000000,0.0120827489028488)
    --(axis cs:1000000,0.0120827489028488)
    --(axis cs:278255,0.0274828566793457)
    --(axis cs:77426,0.0429828620772735)
    --(axis cs:21544,0.107205060966086)
    --(axis cs:5994,0.167698239503455)
    --(axis cs:1668,0.249324576299457)
    --(axis cs:464,0.323094058277433)
    --(axis cs:129,0.342983563774753)
    --(axis cs:35,0.372654833034762)
    --(axis cs:10,0.471214505204776)
    --cycle;
    
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    10 40.1046403143139
    35 7.48040801769505
    129 2.96830565781168
    464 1.83274803791816
    1668 1.9780537492763
    5994 1.04233307061702
    21544 0.695950379301773
    77426 0.688122423090465
    278255 0.288889104284317
    1000000 0.0538217899143271
    };
    \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
    table {%
    10 1.09000983694581
    35 0.370083591908333
    129 0.173701153360482
    464 0.133165524553886
    1668 0.0870505926535242
    5994 0.0467830295514418
    21544 0.0222835258186216
    77426 0.0118844945113051
    278255 0.00766539604898197
    1000000 0.00370391690987378
    };
    \addplot [semithick, sectioncolor!50.1960784313725!black]
    table {%
    10 4.87203395987001
    35 1.24005666246882
    129 0.54245079319865
    464 0.474344772707677
    1668 0.281215864571589
    5994 0.127072502175846
    21544 0.0735191261107549
    77426 0.0421763319203153
    278255 0.0302696730044886
    1000000 0.0133126987816823
    };
    \addlegendentry{tail}

    \addplot [very thin, contrastcolor, dotted, forget plot]
    table {%
    10 0.270494801345219
    35 0.209881335565347
    129 0.0926473379284293
    464 0.0484590254906183
    1668 0.0252338856813704
    5994 0.0142556265401224
    21544 0.00813565386673454
    77426 0.00390662784465423
    278255 0.00217194563481786
    1000000 0.00117679241305542
    };
    \addplot [very thin, contrastcolor, dotted, forget plot]
    table {%
    10 0.117904236381944
    35 0.0742299383360407
    129 0.0373437418790955
    464 0.0217790697362432
    1668 0.0114671770457978
    5994 0.00556107963218918
    21544 0.00288125433246774
    77426 0.0016917701609632
    278255 0.000894495738526393
    1000000 0.000481159549309182
    };
    \addplot [semithick, dashed, contrastcolor]
    table {%
    10 0.186247358735375
    35 0.11183462211894
    129 0.0565304973934725
    464 0.0313672556703895
    1668 0.0165065143067066
    5994 0.00904183368410843
    21544 0.00460308335412685
    77426 0.00252701402882912
    278255 0.00136679873529722
    1000000 0.000776784420669765
    };
    \addlegendentry{full}
    \addplot [very thin, emphasiscolor, dotted, forget plot]
    table {%
    10 0.471214505204776
    35 0.372654833034762
    129 0.342983563774753
    464 0.323094058277433
    1668 0.249324576299457
    5994 0.167698239503455
    21544 0.107205060966086
    77426 0.0429828620772735
    278255 0.0274828566793457
    1000000 0.0120827489028488
    };
    \addplot [very thin, emphasiscolor, dotted, forget plot]
    table {%
    10 0.139345181092691
    35 0.116471511526463
    129 0.083704225499452
    464 0.0664819056252503
    1668 0.0580210149581071
    5994 0.0338515578126688
    21544 0.0147093917434205
    77426 0.00828596835320806
    278255 0.00421296054166151
    1000000 0.00345620283294791
    };
    \addplot [semithick, densely dashdotted, emphasiscolor]
    table {%
    10 0.252116052394033
    35 0.204381540525361
    129 0.187556543877213
    464 0.136916521686029
    1668 0.118198317774516
    5994 0.0715090594692195
    21544 0.0418211704764337
    77426 0.0207982741781381
    278255 0.0129630524481728
    1000000 0.00614733337137204
    };
    \addlegendentry{averaging}
    \end{axis}
    
    \end{tikzpicture}
    



% \begin{tikzpicture}[
%     every x tick label/.append style={font=\footnotesize, yshift=0.5ex},
%     every y tick label/.append style={font=\footnotesize, xshift=0.5ex}
% ]

%     \begin{axis}[
%         log basis x={10},
%         log basis y={10},
%         tick align=outside,
%         tick pos=left,
%         width=0.65\linewidth,
%         height=0.45\linewidth,
%         axis lines=left,
%         axis line style=-,
%         grid=major,
%         major grid style={line width=.1pt, draw=white!75!black},
%         xlabel={\(\displaystyle \#\)samples},
%         xmin=10, xmax=10000,
%         xmode=log,
%         xtick style={color=black},
%         ylabel={$\nrm{\opm{E} - \opm{E}_\star}_2/\nrm{\opm{E}_\star}_2$},
%         ymin=0.001, ymax=100,
%         ymode=log,
%         ytick style={color=black},
%         legend pos=outer north east,
%         legend cell align=left,
%     ]
%     \path [draw=sectioncolor!50.1960784313725!black, fill=sectioncolor!50.1960784313725!black, opacity=0.05]
%     (axis cs:10,59.5928754444449)
%     --(axis cs:10,0.656310560907189)
%     --(axis cs:21,0.371375736204957)
%     --(axis cs:46,0.3134422757305)
%     --(axis cs:100,0.234788064363356)
%     --(axis cs:215,0.164487351989804)
%     --(axis cs:464,0.163868530937788)
%     --(axis cs:1000,0.0950043029794361)
%     --(axis cs:2154,0.0880303417489895)
%     --(axis cs:4641,0.0481307769667775)
%     --(axis cs:10000,0.0305041900256423)
%     --(axis cs:10000,0.561902632585034)
%     --(axis cs:10000,0.561902632585034)
%     --(axis cs:4641,0.974728044455849)
%     --(axis cs:2154,1.28320689846399)
%     --(axis cs:1000,1.83439230762885)
%     --(axis cs:464,7.96593239655442)
%     --(axis cs:215,2.72704024878167)
%     --(axis cs:100,7.16029437332707)
%     --(axis cs:46,4.50995260774739)
%     --(axis cs:21,15.5732425938703)
%     --(axis cs:10,59.5928754444449)
%     --cycle;
    
%     \path [draw=contrastcolor, fill=contrastcolor, opacity=0.05]
%     (axis cs:10,0.307859673193595)
%     --(axis cs:10,0.114262215970834)
%     --(axis cs:21,0.0881845801648083)
%     --(axis cs:46,0.0566200127606728)
%     --(axis cs:100,0.0403728104106888)
%     --(axis cs:215,0.0300350216051114)
%     --(axis cs:464,0.0175820101144099)
%     --(axis cs:1000,0.0129319930674295)
%     --(axis cs:2154,0.0093531200224246)
%     --(axis cs:4641,0.00745089175576618)
%     --(axis cs:10000,0.0044148245507778)
%     --(axis cs:10000,0.0107109780976232)
%     --(axis cs:10000,0.0107109780976232)
%     --(axis cs:4641,0.0183349358589107)
%     --(axis cs:2154,0.0269926548593322)
%     --(axis cs:1000,0.0400112104044965)
%     --(axis cs:464,0.0559563725116935)
%     --(axis cs:215,0.0643062962698622)
%     --(axis cs:100,0.101899758427457)
%     --(axis cs:46,0.139044651368233)
%     --(axis cs:21,0.223733728710978)
%     --(axis cs:10,0.307859673193595)
%     --cycle;
    
%     \path [draw=emphasiscolor, fill=emphasiscolor, opacity=0.05]
%     (axis cs:10,0.477996552326689)
%     --(axis cs:10,0.160597847610542)
%     --(axis cs:21,0.126190416804741)
%     --(axis cs:46,0.119536553576602)
%     --(axis cs:100,0.0952391121879805)
%     --(axis cs:215,0.0826320065838816)
%     --(axis cs:464,0.0630753232663953)
%     --(axis cs:1000,0.0603253462064479)
%     --(axis cs:2154,0.0468586204931784)
%     --(axis cs:4641,0.0312943789672558)
%     --(axis cs:10000,0.0244697948498096)
%     --(axis cs:10000,0.131137710465967)
%     --(axis cs:10000,0.131137710465967)
%     --(axis cs:4641,0.187611779036248)
%     --(axis cs:2154,0.204989380327292)
%     --(axis cs:1000,0.344584523289376)
%     --(axis cs:464,0.380509729335728)
%     --(axis cs:215,0.28528556370385)
%     --(axis cs:100,0.367649183297633)
%     --(axis cs:46,0.475307648257872)
%     --(axis cs:21,0.3822282868066)
%     --(axis cs:10,0.477996552326689)
%     --cycle;
    
%     \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
%     table {%
%     10 59.5928754444449
%     21 15.5732425938703
%     46 4.50995260774739
%     100 7.16029437332707
%     215 2.72704024878167
%     464 7.96593239655442
%     1000 1.83439230762885
%     2154 1.28320689846399
%     4641 0.974728044455849
%     10000 0.561902632585034
%     };
%     \addplot [very thin, sectioncolor!50.1960784313725!black, dotted, forget plot]
%     table {%
%     10 0.656310560907189
%     21 0.371375736204957
%     46 0.3134422757305
%     100 0.234788064363356
%     215 0.164487351989804
%     464 0.163868530937788
%     1000 0.0950043029794361
%     2154 0.0880303417489895
%     4641 0.0481307769667775
%     10000 0.0305041900256423
%     };
%     \addplot [semithick, sectioncolor!50.1960784313725!black]
%     table {%
%     10 4.6283468018064
%     21 1.46288143471142
%     46 0.815968099405253
%     100 0.760177379666219
%     215 0.551915770906946
%     464 0.537644897770125
%     1000 0.281543891008819
%     2154 0.192228542520571
%     4641 0.1604657772564
%     10000 0.0766458175936745
%     };
%     \addlegendentry{tail}

%     \addplot [very thin, contrastcolor, dotted, forget plot]
%     table {%
%     10 0.307859673193595
%     21 0.223733728710978
%     46 0.139044651368233
%     100 0.101899758427457
%     215 0.0643062962698622
%     464 0.0559563725116935
%     1000 0.0400112104044965
%     2154 0.0269926548593322
%     4641 0.0183349358589107
%     10000 0.0107109780976232
%     };
%     \addplot [very thin, contrastcolor, dotted, forget plot]
%     table {%
%     10 0.114262215970834
%     21 0.0881845801648083
%     46 0.0566200127606728
%     100 0.0403728104106888
%     215 0.0300350216051114
%     464 0.0175820101144099
%     1000 0.0129319930674295
%     2154 0.0093531200224246
%     4641 0.00745089175576618
%     10000 0.0044148245507778
%     };
%     \addplot [semithick, dashed, contrastcolor]
%     table {%
%     10 0.161873934275963
%     21 0.128910562441155
%     46 0.0861862615883415
%     100 0.0629561767345249
%     215 0.0431561154810475
%     464 0.0328541124789154
%     1000 0.0213917987801546
%     2154 0.0136562688414795
%     4641 0.0113642820802435
%     10000 0.00667550088132304
%     };
%     \addlegendentry{full}
%     \addplot [very thin, emphasiscolor, dotted, forget plot]
%     table {%
%     10 0.477996552326689
%     21 0.3822282868066
%     46 0.475307648257872
%     100 0.367649183297633
%     215 0.28528556370385
%     464 0.380509729335728
%     1000 0.344584523289376
%     2154 0.204989380327292
%     4641 0.187611779036248
%     10000 0.131137710465967
%     };
%     \addplot [very thin, emphasiscolor, dotted, forget plot]
%     table {%
%     10 0.160597847610542
%     21 0.126190416804741
%     46 0.119536553576602
%     100 0.0952391121879805
%     215 0.0826320065838816
%     464 0.0630753232663953
%     1000 0.0603253462064479
%     2154 0.0468586204931784
%     4641 0.0312943789672558
%     10000 0.0244697948498096
%     };
%     \addplot [semithick, densely dashdotted, emphasiscolor]
%     table {%
%     10 0.241884517969541
%     21 0.204068697883478
%     46 0.237900206196267
%     100 0.201038047001501
%     215 0.148604536482644
%     464 0.169708609394645
%     1000 0.155729298670374
%     2154 0.104947221922342
%     4641 0.0825483011847713
%     10000 0.0606425517926005
%     };
%     \addlegendentry{averaging}
%     \end{axis}
    
%     \end{tikzpicture}
    

==> assets/unfoldtucker.tex <==
\definecolor{top-color}{HTML}{99D5C9}
\definecolor{front-color}{HTML}{6C969D}  
\definecolor{right-color}{HTML}{645E9D} 

\tikzset{
    xy cuboid/.pic={
        \tikzset{%
            /cuboid/.cd,
            #1
        }
        
        \draw[pic actions] 
            (0, 0, 0)                           coordinate (\cubelabel-luf)
            -- ++(0.5*\cubescale*\cubex, 0, 0)  coordinate (\cubelabel-cuf)
            -- ++(0.5*\cubescale*\cubex, 0, 0)  coordinate (\cubelabel-ruf) 
            -- ++(0, -0.5*\cubescale*\cubey, 0) coordinate (\cubelabel-rcf)
            -- ++(0, -0.5*\cubescale*\cubey, 0) coordinate (\cubelabel-rdf)
            -- ++(-0.5*\cubescale*\cubex, 0, 0) coordinate (\cubelabel-cdf)
            -- ++(-0.5*\cubescale*\cubex, 0, 0) coordinate (\cubelabel-ldf)
            -- ++(0, 0.5*\cubescale*\cubey, 0)  coordinate (\cubelabel-lcf)
            -- cycle (\cubelabel-luf);

        \node[pic actions, fill=none, draw=none] (\cubelabel-ccf) at ($(\cubelabel-ruf) - (0.5*\cubescale*\cubex, 0.5*\cubescale*\cubey)$) {\tikzpictext};
    },
    xz cuboid/.pic={
        \tikzset{%
            /cuboid/.cd,
            #1
        }
        
        \draw[pic actions] 
            (1, 0, 0)                           coordinate (\cubelabel-ruf)
            -- ++(-0.5*\cubescale*\cubex, 0, 0) coordinate (\cubelabel-cuf)
            -- ++(-0.5*\cubescale*\cubex, 0, 0) coordinate (\cubelabel-luf)
            -- ++(0, 0, -0.5*\cubescale*\cubez) coordinate (\cubelabel-luc)
            -- ++(0, 0, -0.5*\cubescale*\cubez) coordinate (\cubelabel-lub)
            -- ++(0.5*\cubescale*\cubex, 0, 0)  coordinate (\cubelabel-cub)
            -- ++(0.5*\cubescale*\cubex, 0, 0)  coordinate (\cubelabel-rub)
            -- ++(0, 0, 0.5*\cubescale*\cubez)  coordinate (\cubelabel-ruc)
            -- cycle (\cubelabel-ruf);

        \node [sloped, xslant=0.5, pic actions, fill=none, draw=none] (\cubelabel-cuc) at ($(\cubelabel-ruf) - (0.5*\cubescale*\cubex, 0, 0.5*\cubescale*\cubez)$) {\tikzpictext};
    },
    yz cuboid/.pic={
        \tikzset{%
            /cuboid/.cd,
            #1
        }
        
        \draw[pic actions] 
            (1, 0, 0)                           coordinate (\cubelabel-ruf)
            -- ++(0, -0.5*\cubescale*\cubey, 0) coordinate (\cubelabel-rcf) 
            -- ++(0, -0.5*\cubescale*\cubey, 0) coordinate (\cubelabel-rdf) 
            -- ++(0, 0, -0.5*\cubescale*\cubez) coordinate (\cubelabel-rdc)
            -- ++(0, 0, -0.5*\cubescale*\cubez) coordinate (\cubelabel-rdb)
            -- ++(0, 0.5*\cubescale*\cubey, 0)  coordinate (\cubelabel-rcb)
            -- ++(0, 0.5*\cubescale*\cubey, 0)  coordinate (\cubelabel-rub)
            -- ++(0, 0, 0.5*\cubescale*\cubez)  coordinate (\cubelabel-ruc)
            -- cycle (\cubelabel-ruf);
            
        \node [sloped, yslant=0.5, pic actions, fill=none, draw=none] (\cubelabel-rcc) at ($(\cubelabel-ruf) - (0, 0.5*\cubescale*\cubey, 0.5*\cubescale*\cubez)$) {\tikzpictext};
    },
    /cuboid/.search also={/tikz},
    /cuboid/.cd,
    width/.store in=\cubex,
    height/.store in=\cubey,
    depth/.store in=\cubez,
    units/.store in=\cubeunits,
    scale/.store in=\cubescale,
    label/.store in=\cubelabel,
    width=1,
    height=1,
    depth=1,
    units=cm,
    scale=1,
    label=cube-node
}

\begin{tikzpicture}    
    \pgfmathsetmacro{\localscale}{0.5}
    \pgfmathsetmacro{\modex}{1}
    \pgfmathsetmacro{\modey}{1}
    \pgfmathsetmacro{\modez}{1}
    \pgfmathsetmacro{\offset}{4.5}
    \pgfmathsetmacro{\shift}{4.25}

    % tensor ...............................................................
    \foreach \x in {0,...,1} {
        \foreach \z in {0,...,1} {
            \pic [fill=top-color, scale=\localscale] at ($\localscale*(\x, 0, -\z)$) {xz cuboid={label=cube-\x-0-\z}};
        }
    }

    \foreach \y in {0,...,1} {
        \foreach \z in {0,...,1} {
            \pic [fill=right-color, scale=\localscale] at ($\localscale*(1, -\y, -\z)$) {yz cuboid={label=cube-1-\y-\z}};
        }
    }

    \foreach \x in {0,...,1} {
        \foreach \y in {0,...,1} {
            \pgfmathtruncatemacro{\label}{1+2*\x + \y}
            \pic [fill=front-color, "$\label$", scale=\localscale] at ($\localscale*(\x, -\y, 0)$) {xy cuboid={label=cube-\x-\y-0}};
        }
    }

    \node[anchor=south east] at (cube-0-0-1-lub) {$\ten{T}$};

    % modes ............................................................
    \foreach \x in {1,...,2} {
        \foreach \z in {1,...,\modez} {
            \pic [fill=top-color, scale=\localscale] at ($\localscale*(\x-1, 0, -\z+1)+\localscale*(0, -2, \modez+0.75)$) {xz cuboid={label=mode2-\x}};
        }
    }

    \node[anchor=north, sloped, xslant=0.5] at (mode2-1-ruf) {$X_{2}$};

    \foreach \x in {1,...,\modex} {
        \foreach \z in {1,...,2} {
            \pic [fill=right-color, scale=\localscale] at ($\localscale*(\x-1, 0, -\z+1)+\localscale*(2.5, -2, 0)$) {xz cuboid={label=mode3-\z}};
        }
    }

    \node[anchor=south, sloped, xslant=0.5] at (mode3-2-cub) {$X_{3}$};

    \foreach \x in {1,...,\modey} {
        \foreach \y in {1,...,2} {
            \pic [fill=front-color, scale=\localscale] at ($\localscale*(\x-1, -\y+1, 0)+\localscale*(-\modey-0.5, 0, 0)$) {xy cuboid={label=mode1-\y}};
        }
    }

    \node[anchor=south] at (mode1-1-cuf) {$X_{1}$};

    % flattened ...........................................................
    \coordinate (cur) at ($\localscale*(2, 0, 0) + \localscale*(\offset, 0, 0)$);

    \foreach \x in {1,...,\modey} {
        \foreach \y in {1,...,2} {
            \pic [fill=front-color, scale=\localscale] at ($(cur) + \localscale*(\x-1, -\y+1, 0)+\localscale*(-\modey-0.5, 0, 0)$) {xy cuboid={label=mode1-\y}};
        }
    }

    \node[anchor=south] at (mode1-1-cuf) {$X_{1}$};

    \foreach \s in {0,...,1} {
        \foreach \x in {0,...,1} {
            \foreach \z in {0,...,0} {
                \pic [fill=top-color, scale=\localscale] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(\x, 0, -\z)$) {xz cuboid={label={cube\s-\x-0-\z}}};
            }
        }

        \foreach \y in {0,...,1} {
            \foreach \z in {0,...,0} {
                \pic [fill=right-color, scale=\localscale] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(1, -\y, -\z)$) {yz cuboid={label={cube\s-1-\y-\z}}};
            }
        }

        \foreach \x in {0,...,1} {
            \foreach \y in {0,...,1} {
                \pic [fill=front-color, scale=\localscale] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(\x, -\y, 0)$) {xy cuboid={label={cube\s-\x-\y-0}}};
            }
        }

        \foreach \x in {1,...,2} {
            \foreach \z in {1,...,\modez} {
                \pic [fill=top-color, scale=\localscale] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(\x-1, 0, -\z+1)+\localscale*(0, -2, \modez+0.75)$) {xz cuboid={label=mode2-\s-\x}};
            }
        }

        \pic [fill=none, draw=none, scale=\localscale, "\Large$\cdot$"] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(1.5, 0, 0)+\localscale*(0, -2, 1.75)$) {xz cuboid={width=0.5}};
        \pic [fill=right-color, scale=\localscale] at ($(cur) + \localscale*(\shift*\s, 0, 0) + \localscale*(2.5, 0, 0)+\localscale*(0, -2, 1.75)$) {xz cuboid={label=mode3-\s}};
    }

    % add labels
    \foreach \x in {0,...,1} {
        \foreach \y in {0,...,1} {
            \pgfmathtruncatemacro{\label}{1+2*\x + \y}
            \pic [draw=none, fill=none, scale=\localscale, "$\label$"] at ($(cur) + \localscale*(\x, -\y, 0)$) {xy cuboid};
        }
    }

    \draw [decorate,decoration={brace,amplitude=5pt,mirror,raise=4pt},yshift=0pt]
        (mode2-0-1-luf) -- (mode3-1-ruf) node [midway, yshift=-0.6cm] {$X_{3} \otimes X_{2}$};
    
    \draw [decorate,decoration={brace,amplitude=5pt,raise=4pt},yshift=0pt]
        (cube0-0-0-0-lub) -- (cube1-1-0-0-rub) node [midway, yshift=0.6cm] {$\ten{T}_{(1)} = [[\ten{T}]_{::1}, [\ten{T}]_{::2}]$}; 
\end{tikzpicture}
\vspace{-1em}
